Symbolic Execution for Quantum Error Correction Programs

We define QSE, a symbolic execution framework for quantum programs by integrating symbolic variables into quantum states and the outcomes of quantum measurements. The soundness of QSE is established through a theorem that ensures the correctness of symbolic execution within operational semantics. We further introduce symbolic stabilizer states, which symbolize the phases of stabilizer generators, for the efficient analysis of quantum error correction (QEC) programs. Within the QSE framework, we can use symbolic expressions to characterize the possible discrete Pauli errors in QEC, providing a significant improvement over existing methods that rely on sampling with simulators. We implement QSE with the support of symbolic stabilizer states in a prototype tool named QuantumSE.jl. Our experiments on representative QEC codes, including quantum repetition codes, Kitaev's toric codes, and quantum Tanner codes, demonstrate the efficiency of QuantumSE.jl for debugging QEC programs with over 1000 qubits. In addition, by substituting concrete values in symbolic expressions of measurement results, QuantumSE.jl is also equipped with a sampling feature for stabilizer circuits. Despite a longer initialization time than the state-of-the-art stabilizer simulator, Google's Stim, QuantumSE.jl offers a quicker sampling rate in the experiments.

==> figures/benchmark_init.tex <==
\begin{tikzpicture}
    \begin{axis}[
        title={\sffamily Time to initialize a sampler (sec.)},
        title style={yshift=-7pt},
        xlabel={$n$: Qubit Count and Layer Count},
        %ylabel={Time to initialize sampler (sec.)},
        reverse legend,
        legend entries={{Stim},{\QuantumSE}},
        legend style={font=\small,anchor=west,at={(0.02,0.72)}},
        height=0.27\linewidth,
        width=.5\linewidth,
        y label style={yshift=0pt,font=\small},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        ytick distance=2,
        enlarge x limits=0.05,
    ]
        \addplot+[red,mark=triangle*,mark options={scale=.8,draw=red,fill=red!80!black}] table[x=nq,y=init_time] {./figures/benchmark_stim.dat};
        \addplot+[blue,mark=*,mark options={scale=.5,draw=blue,fill=blue!80!black}] table[x=nq,y=init_time] {./figures/benchmark_quantumse.dat};
    \end{axis}
\end{tikzpicture}

==> figures/benchmark_sampling.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        title={\sffamily Time to generate 10,000 samples (sec.)},
        title style={yshift=-7pt},
        xlabel={$n$: Qubit Count and Layer Count},
        %ylabel={\small Time to 10K samples (sec.)},
        reverse legend,
        legend entries={{Stim},{\QuantumSE}},
        legend style={font=\small,anchor=east,at={(0.98,0.28)}},
        height=0.27\linewidth,
        width=.5\linewidth,
        y label style={yshift=-6pt,font=\small},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        enlarge x limits=0.05,
    ]
        \addplot+[red,mark=triangle*,mark options={scale=.8,draw=red,fill=red!80!black}] table[x=nq,y=sample_time] {./figures/benchmark_stim.dat};
        \addplot+[blue,mark=*,mark options={scale=.5,draw=blue,fill=blue!80!black}] table[x=nq,y=sample_time] {./figures/benchmark_quantumse.dat};
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/comp_simple_circuit.tex <==
\begin{tikzpicture}
    \begin{semilogyaxis}[
        title={\sffamily Time to prove \cref{fig:simple_circuit} is identity (sec.)},
        title style={yshift=-8pt},
        xlabel={Number of qubits},
        %ylabel={\small Time to 10K samples (sec.)},
        reverse legend,
        legend entries={{\texttt{SymQV}},{\QuantumSE}},
        legend style={font=\footnotesize,anchor=west,at={(0.02,0.72)}},
        height=0.45\linewidth,
        width=.9\linewidth,
        y label style={yshift=-6pt,font=\small},
        x label style={font=\small,yshift=5pt},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        enlarge x limits=0.05,
    ]
        \addplot+[red,mark=triangle*,mark options={scale=.8,draw=red,fill=red!80!black}] table[x=nq,y=time] {./figures/comp_symqv.dat};
        \addplot+[blue,mark=*,mark options={scale=.5,draw=blue,fill=blue!80!black}] table[x=nq,y=time] {./figures/comp_quantumse.dat};
    \end{semilogyaxis}
\end{tikzpicture}

==> figures/diagram.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}
    \matrix[font=\small,column sep=-1.7mm, right,node/.style={inner sep=0pt}] at (-8.6,-2.65) {
        \node{\texttt{1}}; & \node{$\qif{e_1 == 1}{\qut{X}{q_1}};$};  \\[-1mm]
        \node{\texttt{2}}; & \node{$\qif{e_2 == 1}{\qut{X}{q_2}};$};  \\[-1mm]
        \node{\texttt{3}}; & \node{$\qif{e_3 == 1}{\qut{X}{q_3}};$};  \\
        & \\
        \node{\texttt{4}}; & \node{$\qut{\cnot}{q_1,q_2};$};  \\[-1.5mm]
        \node{\texttt{5}}; & \node{$\qmeasure{q_2}{m_1};$};  \\[-1.5mm]
        \node{\texttt{6}}; & \node{$\qut{\cnot}{q_1,q_2};$};  \\
        \node{\texttt{7}}; & \node{$\qut{\cnot}{q_2,q_3};$};  \\[-1.5mm]
        \node{\texttt{8}}; & \node{$\qmeasure{q_3}{m_2};$};  \\[-1.5mm]
        \node{\texttt{9}}; & \node{$\qut{\cnot}{q_2,q_3};$};  \\
        &  \\
        \node{\texttt{10}}; & \node{$\qif{m_1==1 \ \&\  m_2==0}{\qut{X}{q_1}};$};  \\[-1mm]
        \node{\texttt{11}}; & \node{$\qif{m_1==1 \ \&\  m_2==1}{\qut{X}{q_2}};$};  \\[-1mm]
        \node{\texttt{12}}; & \node{$\qif{m_1==0 \ \&\  m_2==1}{\qut{X}{q_3}}$};  \\
        & \node[draw=none]{};\\
    };
\begin{scope}[x=1pt,y=1pt]
\filldraw[color=white] (7.500000, 0.000000) rectangle (-94.500000, -143.700000);
% Drawing wires
% Line 5: 1 2 3 W {\alpha\vert 000\rangle+\beta\vert 111\rangle}<
\draw[color=black] (-84.000000,0.000000) -- (-84.000000,-143.700000);
%   Deferring wire label at (-84.000000,0.000000)
% Line 5: 1 2 3 W {\alpha\vert 000\rangle+\beta\vert 111\rangle}<
\draw[color=black] (-63.000000,0.000000) -- (-63.000000,-143.700000);
%\draw[color=black] (-62.500000,-56.400000) -- (-62.500000,-67.800000);
%\draw[color=black] (-63.500000,-56.400000) -- (-63.500000,-67.800000);
%\draw[color=black] (-63.000000,-67.800000) -- (-63.000000,-143.700000);
%   Deferring wire label at (-63.000000,0.000000)
% Line 5: 1 2 3 W {\alpha\vert 000\rangle+\beta\vert 111\rangle}<
\draw[color=black] (-42.000000,0.000000) -- (-42.000000,-143.700000);
%\draw[color=black] (-41.500000,-90.000000) -- (-41.500000,-101.400000);
%\draw[color=black] (-42.500000,-90.000000) -- (-42.500000,-101.400000);
%\draw[color=black] (-42.000000,-101.400000) -- (-42.000000,-143.700000);
% Line 7: m1 m2 W owire
\draw[color=black] (-20.500000,-55.700000) -- (-20.500000,-143.700000);
\draw[color=black] (-21.500000,-56.700000) -- (-21.500000,-143.700000);
% Line 7: m1 m2 W owire
\draw[color=black] (0.500000,-89.300000) -- (0.500000,-143.700000);
\draw[color=black] (-0.500000,-90.300000) -- (-0.500000,-143.700000);
% Done with wires; drawing gates
% Line 9: 1 G $X^{e_1}$ height=12 %% Inject $X$ error at $q_1$ if $e_1 = 1$
\draw (10.500000, -7.200000) node[text width=128pt,right] {Inject $X$ error at $q_1$ if $e_1 = 1$};
\begin{scope}
\draw[fill=white] (-84.000000, -7.200000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (-84.000000, -7.200000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (-84.000000, -7.200000) node {$X^{\color{red}e_1}$};
\end{scope}
% Line 10: 2 3 PHANTOM
% Line 11: 2 G $X^{e_2}$ height=12 %% Inject $X$ error at $q_2$ if $e_2 = 1$
\draw (10.500000, -19.200000) node[text width=128pt,right] {Inject $X$ error at $q_2$ if $e_2 = 1$};
\begin{scope}
\draw[fill=white] (-63.000000, -19.200000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (-63.000000, -19.200000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (-63.000000, -19.200000) node {$X^{\color{red}e_2}$};
\end{scope}
% Line 12: 1 3 PHANTOM
% Line 13: 3 G $X^{e_3}$ height=12 %% Inject $X$ error at $q_3$ if $e_3 = 1$
\draw (10.500000, -31.200000) node[text width=128pt,right] {Inject $X$ error at $q_3$ if $e_3 = 1$};
\begin{scope}
\draw[fill=white] (-42.000000, -31.200000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\clip (-42.000000, -31.200000) +(-45.000000:12.727922pt and 8.485281pt) -- +(45.000000:12.727922pt and 8.485281pt) -- +(135.000000:12.727922pt and 8.485281pt) -- +(225.000000:12.727922pt and 8.485281pt) -- cycle;
\draw (-42.000000, -31.200000) node {$X^{\color{red}e_3}$};
\end{scope}

% Line 18: +2 1
\draw (-84.000000,-45.000000) -- (-63.000000,-45.000000);
\begin{scope}
\draw[fill=white] (-63.000000, -45.000000) circle(3.000000pt);
\clip (-63.000000, -45.000000) circle(3.000000pt);
\draw (-66.000000, -45.000000) -- (-60.000000, -45.000000);
\draw (-63.000000, -48.000000) -- (-63.000000, -42.000000);
\end{scope}
\filldraw (-84.000000, -45.000000) circle(1.500000pt);
% Line 19: 2:cwire m1:cwire height=12
\draw (-63.000000,-55.900000) -- (-20.500000,-55.900000);
\draw (-63.000000,-56.900000) -- (-21.500000,-56.900000);
%\filldraw (-63.000000, -56.400000) circle(1.500000pt);
%\filldraw[white] (-21.000000, -56.400000) circle(1.500000pt);
\node[draw=none] at (-23.000000, -51.00000) {$\color{red} e_1\oplus e_2$};
\draw[fill=white] (-72.000000, -62.400000) rectangle (-54.000000, -50.400000);
\draw[very thin] (-63.000000, -55.800000) arc (90:150:6.000000pt);
\draw[very thin] (-63.000000, -55.800000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (-63.000000, -61.800000) -- +(80:10.392305pt);
%\draw[fill=white] (-30.000000, -62.400000) rectangle (-12.000000, -50.400000);
%\draw[very thin] (-21.000000, -55.800000) arc (90:150:6.000000pt);
%\draw[very thin] (-21.000000, -55.800000) arc (90:30:6.000000pt);
%\draw[->,>=stealth] (-21.000000, -61.800000) -- +(80:10.392305pt);
% Line 20: +2:qwire 1
\draw (-84.000000,-67.800000) -- (-63.000000,-67.800000);
\begin{scope}
\draw[fill=white] (-63.000000, -67.800000) circle(3.000000pt);
\clip (-63.000000, -67.800000) circle(3.000000pt);
\draw (-66.000000, -67.800000) -- (-60.000000, -67.800000);
\draw (-63.000000, -70.800000) -- (-63.000000, -64.800000);
\end{scope}
\filldraw (-84.000000, -67.800000) circle(1.500000pt);

% Line 25: +3 2
\draw (-63.000000,-78.600000) -- (-42.000000,-78.600000);
\begin{scope}
\draw[fill=white] (-42.000000, -78.600000) circle(3.000000pt);
\clip (-42.000000, -78.600000) circle(3.000000pt);
\draw (-45.000000, -78.600000) -- (-39.000000, -78.600000);
\draw (-42.000000, -81.600000) -- (-42.000000, -75.600000);
\end{scope}
\filldraw (-63.000000, -78.600000) circle(1.500000pt);
% Line 26: 3:cwire m2:cwire height=12
\draw (-42.000000,-89.500000) -- (0.500000,-89.500000);
\draw (-42.000000,-90.500000) -- (-0.500000,-90.500000);
%\filldraw (-42.000000, -90.000000) circle(1.500000pt);
%\filldraw (-0.000000, -90.000000) circle(1.500000pt);
\node[draw=none] at (-2.000000, -84.60000) {$\color{red} e_2\oplus e_3$};
\draw[fill=white] (-51.000000, -96.000000) rectangle (-33.000000, -84.000000);
\draw[very thin] (-42.000000, -89.400000) arc (90:150:6.000000pt);
\draw[very thin] (-42.000000, -89.400000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (-42.000000, -95.400000) -- +(80:10.392305pt);
%\draw[fill=white] (-9.000000, -96.000000) rectangle (9.000000, -84.000000);
%\draw[very thin] (-0.000000, -89.400000) arc (90:150:6.000000pt);
%\draw[very thin] (-0.000000, -89.400000) arc (90:30:6.000000pt);
%\draw[->,>=stealth] (-0.000000, -95.400000) -- +(80:10.392305pt);
% Line 27: +3:qwire 2
\draw (-63.000000,-101.400000) -- (-42.000000,-101.400000);
\begin{scope}
\draw[fill=white] (-42.000000, -101.400000) circle(3.000000pt);
\clip (-42.000000, -101.400000) circle(3.000000pt);
\draw (-45.000000, -101.400000) -- (-39.000000, -101.400000);
\draw (-42.000000, -104.400000) -- (-42.000000, -98.400000);
\end{scope}
\filldraw (-63.000000, -101.400000) circle(1.500000pt);

% Line 32: 1 G $X$ m1 m2 height=9.5 %% Find and fix the $X$ error on $q_1$
\draw (10.500000, -113.950000) node[text width=128pt,right] {Find and fix the $X$ error on $q_1$};
\draw (-84.000000,-113.450000) -- (-0.000000,-113.450000);
\draw (-84.000000,-114.450000) -- (-0.000000,-114.450000);
\begin{scope}
\draw[fill=white] (-84.000000, -113.950000) +(-45.000000:12.727922pt and 6.717514pt) -- +(45.000000:12.727922pt and 6.717514pt) -- +(135.000000:12.727922pt and 6.717514pt) -- +(225.000000:12.727922pt and 6.717514pt) -- cycle;
\clip (-84.000000, -113.950000) +(-45.000000:12.727922pt and 6.717514pt) -- +(45.000000:12.727922pt and 6.717514pt) -- +(135.000000:12.727922pt and 6.717514pt) -- +(225.000000:12.727922pt and 6.717514pt) -- cycle;
\draw (-84.000000, -113.950000) node {$X$};
\end{scope}
\filldraw (-21.000000, -113.950000) circle(1.500000pt);
\filldraw[fill=white] (-0.000000, -113.950000) circle(1.500000pt);
% Line 33: 2 3 PHANTOM
% Line 34: 2 G $X$ m1 m2 height=9.5 %% Find and fix the $X$ error on $q_2$
\draw (10.500000, -125.850000) node[text width=128pt,right] {Find and fix the $X$ error on $q_2$};
\draw (-63.000000,-125.350000) -- (-0.000000,-125.350000);
\draw (-63.000000,-126.350000) -- (-0.000000,-126.350000);
\begin{scope}
\draw[fill=white] (-63.000000, -125.850000) +(-45.000000:12.727922pt and 6.717514pt) -- +(45.000000:12.727922pt and 6.717514pt) -- +(135.000000:12.727922pt and 6.717514pt) -- +(225.000000:12.727922pt and 6.717514pt) -- cycle;
\clip (-63.000000, -125.850000) +(-45.000000:12.727922pt and 6.717514pt) -- +(45.000000:12.727922pt and 6.717514pt) -- +(135.000000:12.727922pt and 6.717514pt) -- +(225.000000:12.727922pt and 6.717514pt) -- cycle;
\draw (-63.000000, -125.850000) node {$X$};
\end{scope}
\filldraw (-21.000000, -125.850000) circle(1.500000pt);
\filldraw (-0.000000, -125.850000) circle(1.500000pt);
% Line 35: 1 3 PHANTOM
% Line 36: 3 G $X$ m1 m2 height=9.5 %% Find and fix the $X$ error on $q_3$
\draw (10.500000, -137.750000) node[text width=128pt,right] {Find and fix the $X$ error on $q_3$};
\draw (-42.000000,-137.250000) -- (-0.000000,-137.250000);
\draw (-42.000000,-138.250000) -- (-0.000000,-138.250000);
\begin{scope}
\draw[fill=white] (-42.000000, -137.750000) +(-45.000000:12.727922pt and 6.717514pt) -- +(45.000000:12.727922pt and 6.717514pt) -- +(135.000000:12.727922pt and 6.717514pt) -- +(225.000000:12.727922pt and 6.717514pt) -- cycle;
\clip (-42.000000, -137.750000) +(-45.000000:12.727922pt and 6.717514pt) -- +(45.000000:12.727922pt and 6.717514pt) -- +(135.000000:12.727922pt and 6.717514pt) -- +(225.000000:12.727922pt and 6.717514pt) -- cycle;
\draw (-42.000000, -137.750000) node {$X$};
\end{scope}
\filldraw[fill=white] (-21.000000, -137.750000) circle(1.500000pt);
\filldraw (-0.000000, -137.750000) circle(1.500000pt);
% Line 37: 1 2 PHANTOM
% Done with gates; drawing ending labels
%   Deferring wire label at (-84.000000,-143.700000)
%   Deferring wire label at (-63.000000,-143.700000)
\filldraw[color=white,fill=white] (-36.750000,-143.700000) rectangle (-89.250000,-149.700000);
\draw[decorate,decoration={brace,amplitude = 6.000000pt},very thick] (-36.750000,-143.700000) -- (-89.250000,-143.700000);
\draw[color=black] (-63.000000,-149.700000) node[below] {${\alpha\vert 000\rangle+\beta\vert 111\rangle}$};
% Done with ending labels; drawing cut lines and comments
% Line 21: @ 3 %% Measure observable $Z_1Z_2$
\begin{scope}
\draw[decorate,decoration={brace,amplitude = 6.000000pt},very thick] (10.500000,-41.400000) -- (10.500000,-71.400000);
\draw (16.500000, -56.400000) node[text width=120pt,right] {Measure observable $Z_1Z_2$};
\end{scope}
% Line 28: @ 3 %% Measure observable $Z_2Z_3$
\begin{scope}
\draw[decorate,decoration={brace,amplitude = 6.000000pt},very thick] (10.500000,-75.000000) -- (10.500000,-105.000000);
\draw (16.500000, -90.000000) node[text width=120pt,right] {Measure observable $Z_2Z_3$};
\end{scope}
\begin{scope}[yshift=8]
\filldraw[color=white,fill=white] (-36.750000,0.000000) rectangle (-89.250000,6.000000);
\draw[decorate,decoration={brace,mirror,amplitude = 6.000000pt},very thick] (-36.750000,0.000000) -- (-89.250000,0.000000);
\draw[color=black] (-63.000000,6.000000) node[above] {${\alpha\vert 000\rangle+\beta\vert 111\rangle}$};
\draw (10.500000, 12.0) node[text width=128pt,right] {Initial state in the code space};
\end{scope}
\begin{scope}[yshift=-2]
\draw[color=black] (-84.000000,0.000000) node[above] {$q_1$};
\draw[color=black] (-63.000000,0.000000) node[above] {$q_2$};
\draw[color=black] (-42.000000,0.000000) node[above] {$q_3$};
\end{scope}
\draw (10.500000, -156.00000) node[text width=128pt,right] {The same final state};
% Done with comments
% CUT
\draw[dashed] (10.500000, -39.600000) -- (-94.500000, -39.600000);
\draw[dashed] (10.500000, -73.200000) -- (-94.500000, -73.200000);
\draw[dashed] (10.500000, -106.800000) -- (-94.500000, -106.800000);
\begin{scope}[xshift=-103,every node/.style={inner sep=1pt,font=\footnotesize\sffamily,rounded corners,minimum height=.5cm,fill=black!20}]
    \node[rotate=90] at (0, -14.00000) {Error Injection};
    \node[rotate=90] at (0, -73.2) {Error Detection};
    \node[rotate=90] at (0, -125.850000) {Recovery};
\end{scope}
\end{scope}
\end{tikzpicture}


==> figures/finding_bugs.tex <==
\begin{tikzpicture}
    \begin{axis}[
        xlabel={Number of physical qubits},
        ylabel={Time (sec.)},
        legend entries={{Repetition codes},{Toric codes}, {Tanner codes}},
        legend style={font=\footnotesize,anchor=west,at={(0.02,0.735)}},
        height=0.66\linewidth,
        width=.9999\linewidth,
        y label style={font=\small,yshift=-7pt},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        minor y tick num=2,
        ytick distance=250,
        enlarge x limits=0.05,
    ]
        \addplot[mark=*] table {./figures/repetition_code.dat};
        \addplot+[mark=square*] table {./figures/toric_code.dat};
        \addplot+[mark=square*] table {./figures/tanner_code.dat};
    \end{axis}
\end{tikzpicture}

==> figures/running_example.tex <==
\begin{tikzpicture}[font=\small]
\matrix[column sep=-1mm, right]{
    \node{\texttt{1}}; & \node{$\assign{\alpha\ket{000}+\beta\ket{111}}{q_1,q_2,q_3};$}; &[6mm] \node[gray]{//// Input Initialization}; \\[-1mm]
    & & \node[gray]{//// Error Injection}; \\[-2mm]
    \node{\texttt{2}}; & \node{$\qut{X}{q_3};$}; & \node[gray]{// $X$ error at $q_3$}; \\[-1mm]
    & & \node[gray]{//// Error Detection}; \\[-1mm]
    \node{\texttt{3}}; & \node{$\qut{\cnot}{q_1,q_2};\qmeasure{q_2}{m_1};\qut{\cnot}{q_1,q_2};$}; & \node[gray]{// Measure $Z_1Z_2$}; \\[-2mm]
    \node{\texttt{4}}; & \node{$\qut{\cnot}{q_2,q_3};\qmeasure{q_3}{m_2};\qut{\cnot}{q_2,q_3};$}; & \node[gray]{// Measure $Z_2Z_3$}; \\[-1mm]
    & & \node[gray]{//// Recovery}; \\[-2mm]
    \node{\texttt{5}}; & \node{$\qif{m_1==1 \ \&\  m_2==0}{\qut{X}{q_1}};$}; & \node[gray]{// Find $X$ error at $q_1$}; \\[-2mm]
    \node{\texttt{6}}; & \node{$\qif{m_1==1 \ \&\  m_2==1}{\qut{X}{q_2}};$}; & \node[gray]{// Find $X$ error at $q_2$}; \\[-2mm]
    \node{\texttt{7}}; & \node{$\qif{m_1==0 \ \&\  m_2==1}{\qut{X}{q_3}}$}; & \node[gray]{// Find $X$ error at $q_3$}; \\[-1mm]
    & & \node[gray]{//// Final State: $\alpha\ket{000}+\beta\ket{111}$}; \\
};
\end{tikzpicture}

==> figures/running_example_SE.tex <==
\begin{tikzpicture}[
    right,
    column 1/.style={nodes={fill=blue!20, inner ysep=0, text width=0.8cm, minimum height=1.5em, anchor=center, align=center}},
    column 2/.style={nodes={fill=red!20, inner ysep=0, text width=0.4cm, minimum height=1.5em, anchor=center, align=center}}
]
    
    \node[align=center] (sqs) {Symbolic \\ Quantum State};

    \coordinate[yshift=-4.5cm] (sqs2) at (sqs.south east);

    \filldraw[gray!15] (sqs.north west) rectangle (sqs2);

    \node[align=center] {Symbolic \\ Quantum State};

    \matrix[column 2/.append style={nodes={text width=0.4cm}}, below=1mm of sqs] (1) {
        \node{$Z_1$}; & \node{$s$}; \\
        \node{$Z_1Z_2$}; & \node{$0$}; \\
        \node{$Z_2Z_3$}; & \node{$0$}; \\
    };

    %\filldraw[teal!10] (1.south west)+(1.3mm,-1.2mm) rectangle +(10.84cm,-2cm);

    \node[above=11mm of 1] {Input Initialization};

    \node[below=0mm of 1, font=\footnotesize] {$s\in\{0,1\}$};

    \matrix[column 2/.append style={nodes={text width=1cm}}, right=5mm of 1] (2) {
        \node{$Z_1$}; & \node{$s\oplus e_1$}; \\
        \node{$Z_1Z_2$}; & \node{$e_1\oplus e_2$}; \\
        \node{$Z_2Z_3$}; & \node{$e_2\oplus e_3$}; \\
    };

    \node[above=11mm of 2] {Error Injection};

    \node[below=0mm of 2,align=center, font=\footnotesize] (22) {$s,e_1,e_2,e_3\in\{0,1\}$ \\ $e_1+e_2+e_3 \leq 1$};

    \node[below=0mm of 22, align=left, font=\footnotesize] {$e_i$ indicates whether an \\ $X$ error occurred at $q_i$};

    \matrix[column 2/.append style={nodes={text width=1cm}}, right=4mm of 2] (3) {
        \node{$Z_1$}; & \node{$s\oplus e_1$}; \\
        \node{$Z_1Z_2$}; & \node{$e_1\oplus e_2$}; \\
        \node{$Z_2Z_3$}; & \node{$e_2\oplus e_3$}; \\
    };

    \node[above=11.5mm of 3] {Error Detection};

    \node[below=0mm of 3,align=center, font=\footnotesize] {$s,e_1,e_2,e_3\in\{0,1\}$ \\ $e_1+e_2+e_3 \leq 1$ \\  $m_1={e_1\oplus e_2}$ \\ $m_2={e_2\oplus e_3}$};

    \coordinate[xshift=6cm] (fb1) at (sqs.north east);

    \coordinate[xshift=9.7cm, yshift=-4.5cm] (fb2) at (sqs.south east);

    \filldraw[gray!15] (fb1) rectangle (fb2);

    \node[xshift=9cm] (fb3) at (sqs) {Final State};

    \matrix[column 2/.append style={nodes={text width=1.8cm}}, right=5mm of 3] (4) {
        \node{$Z_1$}; & \node{\footnotesize $s\oplus e_1\oplus r_1$}; \\
        \node{$Z_1Z_2$}; & \node{\footnotesize $e_1\oplus e_2\oplus r_1 \oplus r_2$}; \\
        \node{$Z_2Z_3$}; & \node{\footnotesize $e_2\oplus e_3\oplus r_2\oplus r_3$}; \\
    };

    \node[above=11mm of 4] {Recovery};

    \node[below=0mm of 4,align=center, font=\footnotesize] (ff) {$s,e_1,e_2,e_3\in\{0,1\}$ \\ $e_1+e_2+e_3 \leq 1$ \\  $m_1={e_1\oplus e_2}$ \\ $m_2={e_2\oplus e_3}$ \\ $r_1 = (m_1==1 \ \&\  m_2==0)$ \\ $r_2 = (m_1==1 \ \&\  m_2==1)$ \\ $r_3 = (m_1==0 \ \&\  m_2==1)$};

    \matrix[column 2/.append style={nodes={text width=0.4cm}}, right=6mm of 4] (5) {
        \node{$Z_1$}; & \node{$s$}; \\
        \node{$Z_1Z_2$}; & \node{$0$}; \\
        \node{$Z_2Z_3$}; & \node{$0$}; \\
    };

    \node[above=11.5mm of 5] {Check Final State};

    \path[draw, -stealth, bend left] (1) edge node[above] {\small Lines \texttt{1}-\texttt{3}} (2.north);
    \path[draw, -stealth, bend left] (2) edge node[above] {\small Lines \texttt{4}-\texttt{9}} (3.north);
    \path[draw, -stealth, bend left] (3) edge node[above] {\small Lines \texttt{10}-\texttt{12}} (4.north);
    \node[right=1.8mm of 4]{\normalsize $\equiv$};
    
\end{tikzpicture}

==> figures/stack_time.tex <==
\begin{tikzpicture}
    \begin{axis}[
    stack plots=y,
    %area style,
    enlarge y limits=false,
    enlarge x limits=false,
    width=0.5\linewidth,
    height=0.3\linewidth,
    y label style={font=\small},
    x label style={font=\small},
    x tick label style={font=\footnotesize},
    y tick label style={font=\footnotesize},
    xtick distance=400,
    grid style={opacity=0.6},
    xlabel={Number of qubits},
    ylabel={Time (sec.)},
    ]
    \addplot+ [blue,mark=none,fill=blue!30!white] table[x=nq,y=init] {figures/toric_code.dat}
    \closedcycle;
    \addplot+ [mark=none,red,fill=red!30!white] table[x=nq,y=qse] {figures/toric_code.dat}
    \closedcycle;
    \addplot+ [mark=square*,brown,fill=brown!30!white,mark options={scale=.8,draw=brown,fill=brown!80!black}] table[x=nq,y=smt] {figures/toric_code.dat}
    \closedcycle;
    %\draw (400,0) rectangle (1400,10);
    \coordinate (a) at (axis cs:350,10);
    \coordinate (b) at (axis cs:350,-10);
    \coordinate (c) at (axis cs:1500,-10);
    \coordinate (d) at (axis cs:1500,10);
    \end{axis}

    \begin{scope}[xshift=.45\linewidth]
    \begin{axis}[
        axis background/.style={fill=green!60!black,opacity=0.4},
        axis line style={green!60!black,opacity=0.4},
        stack plots=y,
        %area style,
        enlarge y limits=false,
        enlarge x limits=false,
        width=0.5\linewidth,
        height=0.3\linewidth,
        y label style={yshift=-6pt,font=\small},
        x label style={font=\small},
        x tick label style={font=\footnotesize},
        y tick label style={font=\footnotesize},
        xtick distance=400,
        xmin=400,
        ymin=0,
        ymax=5.2,
        xlabel={Number of qubits},
        %xmajorgrids=false,
        %ymajorgrids=false,
        legend style={at={(-0.1,1.22)},anchor=north,legend columns=-1,font=\footnotesize,/tikz/every even column/.append style={column sep=0.5cm},draw=white},
        legend entries={\textbf{Init}, \textbf{QSE}, \textbf{SMT}},
        grid style={opacity=0.6},
        ]
        \addplot+ [blue,fill=blue!30!white,mark=*,mark options={scale=.8,draw=blue,fill=blue!80!black}] table[x=nq,y=init] {figures/toric_code.dat}
        \closedcycle;
        \addplot+ [red,fill=red!30!white,mark=triangle*,mark options={scale=1,draw=red,fill=red!80!black}] table[x=nq,y=qse] {figures/toric_code.dat}
        \closedcycle;
        \addplot+ [mark=square*,brown,fill=brown!30!white,mark options={scale=.8,draw=brown,fill=brown!80!black}] table[x=nq,y=smt] {figures/toric_code.dat}
        \closedcycle;

        \coordinate (e) at (axis cs:400,0);
        \coordinate (f) at (axis cs:400,5.2);
    \end{axis}
    \end{scope}

    \begin{scope}
        [overlay,green!60!black,opacity=0.7]
        \filldraw (b) rectangle (d);
        \draw (c) -- (e);
        \draw (d) -- (f);
    \end{scope}
\end{tikzpicture}

==> figures/toric_code1.tex <==
\begin{tikzpicture}[scale=0.8]
    \draw[step=1cm,very thick,qubitcolor] (0,0) grid (5,5);
    \foreach \i in {0,1,2,3,4}{
        \path[dashed,draw=qubitcolor!20,very thick] (\i, 5) -- (\i+1,5);
        \path[dashed,draw=qubitcolor!20,very thick] (5, \i) -- (5,\i+1);
    }
    \foreach \i/\j/\k in {2/1/below,3/2/left,4/1/above,3/0/right}{
        \path[draw,xcheckcolor!80!black,ultra thick] (\i+1,\j+1) -- node[opacity=1,text=xcheckcolor!80!black,\k=-2pt,pos=0.4] {$X$} (4,2);
    }
    %\foreach \i in {0,...,4}{
    %    \foreach \j in {0,...,4}{
    %        \node[rectangle, fill=white, inner sep=2pt] at (\i,\j){};
    %    }
    %}
    \node[circle, fill=xcheckcolor!90, inner sep=2pt] at (4,2) {};
    \node[rectangle, fill=zcheckcolor!70, inner sep=11pt,draw=zcheckcolor!80!black,ultra thick] at (2.5, 3.5) {};
    \foreach \i/\j/\k/\l/\m in {1/2/1/3/left, 1/2/2/2/below, 2/3/1/3/above, 2/3/2/2/right}{
        \path (\i+1,\j+1) -- node[opacity=1,text=zcheckcolor!80!black, \m=-2pt] {$Z$} (\k+1,\l+1);
    }
    \node[left] at (0,0) {$A$};
    \node[left] at (0,5) {$B$};
    \node[right,opacity=0.5] at (5,0) {$A'=A$};
    \node[right,opacity=0.5] at (5,5) {$B'=B$};
    \begin{scope}[overlay]
        \node[below] at (0,0) {$C$};
        \node[below] at (5,0) {$D$};
        \node[above,opacity=0.5,xshift=4mm] at (0,5) {$C'=C$};
        \node[above,opacity=0.5,xshift=-3mm] at (5,5) {$D=D'$};
    \end{scope}
    \foreach \i in {0,...,4}{
        \path[draw=green!50!black, line width=2.5pt, opacity=0.7] (1,\i) -- (1,\i+1);
        \path[draw=green!50!black, line width=2.5pt, opacity=0.7] (\i,1) -- (\i+1,1);
    }
\end{tikzpicture}

==> figures/toric_code2.tex <==
\begin{tikzpicture}[scale=0.8]
    \draw[step=1cm,very thick,qubitcolor!80] (0,0) grid (5,5);
    \foreach \i in {0,1,2,3,4}{
        \path[dashed,draw=qubitcolor!20,very thick] (\i, 5) -- (\i+1,5);
        \path[dashed,draw=qubitcolor!20,very thick] (5, \i) -- (5,\i+1);
    }
    \path[draw=blue,line width=2.5pt] (2,1) -- (4,1);
    \foreach \i/\j in {1/1,2/0,2/2}{
        \path[draw,xcheckcolor!80!black,ultra thick] (\i,\j) -- (2,1);
    }
    \foreach \i/\j in {4/0,5/1,4/2}{
        \path[draw,xcheckcolor!80!black,ultra thick] (\i,\j) -- (4,1);
    }
    \node[rectangle, fill=zcheckcolor!70, inner sep=11pt,draw=zcheckcolor!80!black,ultra thick] at (0.5, 3.5) {};
    \node[rectangle, fill=zcheckcolor!70, inner sep=11pt,draw=zcheckcolor!80!black,ultra thick] at (1.5, 3.5) {};
    \path[draw=red,line width=2.5pt] (1,3) -- (1,4);
    %\foreach \i in {0,...,4}{
    %    \foreach \j in {0,...,4}{
    %        \node[rectangle, fill=white, inner sep=2pt] at (\i,\j){};
    %    }
    %}
    %\foreach \i in {0,...,3}
    %\foreach \j in {0,...,3}{
    %    \node[rectangle, fill=zcheckcolor!40, inner sep=11pt] at (\i+0.5, \j+0.5) {};
    %    \node[circle, fill=xcheckcolor!40, inner sep=2pt] at (\i, \j) {};
    %}
    \node[circle, fill=xcheckcolor!70, inner sep=2pt] at (2, 1) {};
    \node[circle, fill=xcheckcolor!70, inner sep=2pt] at (4, 1) {};
\end{tikzpicture}
